Strategy Derivation for Small Progress Measures

Small Progress Measures is one of the most efficient parity game solving algorithms. The original algorithm provides the full solution (winning regions and strategies) in $O(dm \cdot (n/\lceil d / 2 \rceil)^{\lceil d/2 \rceil})$ time, and requires a re-run of the algorithm on one of the winning regions. We provide a novel operational interpretation of progress measures, and modify the algorithm so that it derives the winning strategies for both players in one pass. This reduces the upper bound on strategy derivation for SPM to $O(dm \cdot (n/\lfloor d / 2 \rfloor)^{\lfloor d/2 \rfloor})$.

==> dull1.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[>=stealth', node distance=40pt]
\tikzstyle{every node}=[draw, inner sep=0pt, outer sep=0pt,minimum size=22pt];
  \node[shape=rectangle] (y0)                                  {\scriptsize 0};
  \node[shape=rectangle] (y1') [right of=y0]       {\scriptsize 1};
  \node[shape=rectangle] (y1)  [above of=y1']                   {\scriptsize 1};
  \node[shape=rectangle] (y2)  [right of=y1]       {\scriptsize 3};
  \node[shape=rectangle] (y2') [below of=y2]       {\scriptsize 3};
  \node[draw=none] (y2'')[right of=y2']       {\Huge $\dots$};
  \node[draw=none] (y2''')[right of=y2']       {};
  \node[draw=none] (y2'''')[above of=y2''] {};
  \node[shape=rectangle] (y3') [right of=y2''']       {\scriptsize 2n-3};
  \node[shape=rectangle] (y3)  [above of=y3']       {\scriptsize 2n-3};
  \node[shape=rectangle] (yn') [right of=y3']       {\scriptsize 2n-1};
  \node[shape=rectangle] (yn)  [above of=yn']       {\scriptsize 2n-1};



\path[->]
(yn') edge (yn) edge (y3')
(yn) edge (y3')
(y3') edge (y3) edge (y2''')
(y3) edge (y2''')
(y2'') edge (y2')
(y2'''') edge (y2')
(y2') edge (y2) edge (y1')
(y2) edge (y1')
(y1') edge (y1) edge (y0)
(y1) edge (y0)
(y0) edge[bend right] (yn')

;
\end{tikzpicture}
\caption{ }
\label{fig:dull1}
\end{figure}



==> dull2.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[>=stealth']
\tikzstyle{every node}=[draw, inner sep=0pt, outer sep=0pt,minimum size=26pt];
  \node[shape=diamond] (y1)                     {\scriptsize 1};
  \node[draw=none] (y3) [right of=y1,xshift=20pt]                               {\Huge$\dots$};
  \node[shape=diamond] [right of=y3,xshift=10pt] (ypu)               {\scriptsize 2n-3};
  \node[shape=diamond] (y) [above of=ypu,yshift=15pt]     {\scriptsize 2n};
  \node[shape=diamond] (yu) [right of=ypu,xshift=20pt] {\scriptsize 2n-1};


\path[->]
  (y1) edge[bend left=20] (y)
  (y) edge[bend left=20] (y1)
  
  (ypu) edge[bend left=20] (y)
  (y) edge[bend left=20] (ypu)

  (yu) edge[bend left=20] (y)
  (y) edge[bend left=20] (yu)
;
\end{tikzpicture}
\caption{}
\label{fig:dull2}
\end{figure}



==> eager.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[>=stealth']
\tikzstyle{every node}=[draw, inner sep=1pt, outer sep=1pt, node distance=40pt];
  \node[shape=diamond,minimum size=26,label=above:{$v_1$},label=below:{\scriptsize $\top$}] (y1)                            {\scriptsize 1};
  \node[shape=rectangle,minimum size=22,label=above:{$v_2$},label=below:{\scriptsize $(0,2,0,0)$~~~}] (y2) [right of=y1,xshift=20pt]  {\scriptsize 2};
  \node[shape=diamond,minimum size=26,label=below:{$v_3$},label=right:{\scriptsize $(0,2,0,0)$}] (y3) [above right of=y2,xshift=35pt]  {\scriptsize 1};
  \node[shape=diamond,minimum size=26,label=above:{$v_4$},label=right:{\scriptsize $(0,2,0,1)$}] (y4) [below right of=y2,xshift=35pt]  {\scriptsize 3};

\path[->]
  (y1) edge[color=red] (y2) 
  (y2) edge (y3) edge[bend left,color=red] (y4)
  (y3) edge[bend right] (y1)
  (y4) edge[bend left] (y2)
;
\pgfresetboundingbox
\path[use as bounding box] (-2,-1.4) rectangle (0.5*\textwidth,1.4);
\end{tikzpicture}
\caption{A game, won entirely by player $\odd$, and demonstrating
that a strategy defined by a greedy choice of vertex with the maximal 
tuple does not work. After lifting the vertices in order $v_1,v_3,v_2,v_4,v_1$, we obtain the measure values as above. Player \odd would then choose $v_2$, which leads to a losing play, whereas the choice of the other successor $(v_1)$ yields a winning play for \odd.}
\label{fig:greedywrong}
\end{figure}



==> egg.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[>=stealth']
\tikzstyle{every node}=[draw, inner sep=2pt, outer sep=0pt, node distance=40pt];

\node[draw=none] (x) {};
\node[draw=none] (w) [below of=x,xshift=-10pt,yshift=37pt] {};
\path[draw,fill=gray!8] (w) ellipse (2.4cm and 1.7cm) ;
\node[shape=rectangle,minimum size=12pt,label=left:{\scriptsize $v$},label=right:{\scriptsize $\rho(v) = \top$}] (y) [above of=x,xshift=-28pt,yshift=-15pt] {\scriptsize $k$};

\node[shape=rectangle,minimum size=12pt,label=left:{\scriptsize $u_{\text{max}}$}] (z1) [below of= y,xshift=-20pt] {};% {\scriptsize $ \geq k$};

%\node[draw=none] (z1) [below of=y,xshift=-20pt] {};
\node[draw=none] (z2) [below of=y,xshift=0pt] {$\dots$};
\node[draw=none] (z3) [below of=y,xshift=20pt] {};


\node[draw=none] (z5) [below of=y,xshift=92pt] {};
\node[draw=none] (z6) [below of=y,xshift=104pt] {};
\node[draw=none] (u) [below of=z2,yshift=20pt] {\scriptsize \begin{tabular}{l}$\odd$-dominion \\ $D \subseteq \bigcup_{i \ge k} V_i$ \end{tabular} };


\path[draw] (x) node[draw=none,xshift=63pt,yshift=10pt] {\Large $V$} ellipse (2.8cm and 2.0 cm);

\draw[->] (y) edge[color=red] (z1) edge  (z3) edge (z5) edge (z6)
;

\pgfresetboundingbox
\path[use as bounding box] (-2.8,-2) rectangle (2.8,2.0);
\end{tikzpicture}
\qquad\quad
\begin{tikzpicture}[>=stealth']
\tikzstyle{every node}=[draw, inner sep=2pt, outer sep=0pt, node distance=40pt];

\node[draw=none] (x) {};
\node[draw=none] (w) [below of=x,xshift=-10pt,yshift=37pt] {};
\path[draw,fill=gray!8] (w) ellipse (2.4cm and 1.7cm) ;
\node[shape=diamond,minimum size=17pt,label=left:{\scriptsize $v$},label=right:{\scriptsize $\rho(v) = \top$}] (y) [above of=x,xshift=-28pt,yshift=-15pt] {\scriptsize $k$};
\node[draw=none] (z1) [below of=y,xshift=-20pt] {};
\node[draw=none] (z2) [below of=y,xshift=0pt] {$\dots$};
\node[draw=none] (z3) [below of=y,xshift=20pt] {};
\node[draw=none] (u) [below of=z2,yshift=20pt] {\scriptsize \begin{tabular}{l}$\odd$-dominion \\ $D \subseteq \bigcup_{i \ge k} V_i$ \end{tabular} };


\path[draw] (x) node[draw=none,xshift=63pt,yshift=10pt] {\Large $V$} ellipse (2.8cm and 2.0 cm);

\draw[->] (y) edge (z1) edge  (z3)
;

\pgfresetboundingbox
\path[use as bounding box] (-2.8,-2) rectangle (2.8,2.0);
\end{tikzpicture}
\caption{Snapshot of the SPM algorithm after the first vertex $v$ is lifted to top.}
\label{fig:egg}
\end{figure}



==> motivation_odd_strategy.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[>=stealth']
\tikzstyle{every node}=[draw, inner sep=0pt, outer sep=0pt, node distance=40pt];
  \node[shape=rectangle,minimum size=22,label=above:{$v_1$}] (y1)                            {\scriptsize 4};
  \node[shape=rectangle,minimum size=22,label=above:{$v_2$}] (y2) [right of=y1,xshift=20pt]  {\scriptsize 0};
  \node[shape=rectangle,minimum size=22,label=above:{$v_3$}] (y3) [right of=y2,xshift=20pt]  {\scriptsize 3};

\path[->]
  (y1) edge (y2) edge[bend left] (y3)
  (y2) edge (y3)
  (y3) edge[bend left] (y1)
;
\end{tikzpicture}
\caption{A simple parity game won entirely by player $\odd$.}
\label{fig:motivation}
\end{figure}



==> solitaire1.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[>=stealth']
\tikzstyle{every node}=[draw, inner sep=0pt, outer sep=0pt,minimum size=26pt, node distance=40pt];
  \node[shape=diamond] (y1)                     {\scriptsize 2n-1};
  \node[shape=diamond] (y2) [right of=y1,xshift=10pt]       {\scriptsize 2n};
  \node[shape=diamond] (y3) [below of=y2]       {\scriptsize 1};
  \node[shape=diamond] (y4) [left of=y3,xshift=-10pt]        {\scriptsize 2};
  \node[shape=diamond] (y5) [left of=y4]        {\scriptsize 3};
  \node[draw=none]     (y6) [left of=y5]        {\Huge $\dots$};
  \node[shape=diamond] (y7) [left of=y6]        {\scriptsize 2n-2};


\path[->]
  (y1) edge[bend left] (y2)
  (y2) edge[bend left] (y1) edge (y3)
  (y3) edge (y4)
  (y4) edge (y5) edge (y1) edge[loop below] (y4)
  (y5) edge (y6)
  (y6) edge (y7)
  (y7) edge[bend left=25] (y1)
;
\end{tikzpicture}
\caption{ }
\label{fig:solitaire1}
\end{figure}



==> solitaire2.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[>=stealth']
\tikzstyle{every node}=[draw, inner sep=0pt, outer sep=0pt,minimum size=22pt, node distance=40pt];
  \node[shape=rectangle] (y1)                     {\scriptsize 2n-1};
  \node[shape=rectangle] (y2) [right of=y1,xshift=10pt]       {\scriptsize 2n};
  \node[shape=rectangle] (y3) [right of=y2,xshift=10pt]       {\scriptsize 2n-2};
  \node[draw=none] (y4) [right of=y3,xshift=10pt]       {\Huge $\dots$};
  \node[shape=rectangle] (y5) [right of=y4,xshift=10pt]       {\scriptsize 2};
  \node[shape=rectangle] (y6) [right of=y5,xshift=10pt]       {\scriptsize 1};
  \node[shape=rectangle] (y7) [right of=y6,xshift=10pt]       {\scriptsize 0};


\path[->]
  (y1) edge[bend left] (y2)
  (y1.south) edge[bend right=20] (y7.south)
  (y2) edge[bend left] (y1) 
  (y3) edge (y2)
  (y4) edge (y3)
  (y5) edge (y4)
  (y6) edge (y5)
  (y7) edge (y6)
;
\end{tikzpicture}
\caption{}
\label{fig:solitaire2}
\end{figure}



==> solitaire3.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[>=stealth']
\tikzstyle{every node}=[draw, inner sep=0pt, outer sep=0pt,minimum size=26pt, node distance=40pt];
  \node[shape=diamond] (y1)                     {\scriptsize 2n};
  \node[shape=diamond] (y2) [below left of=y1,xshift=-10pt,yshift=-10pt]       {\scriptsize 4n+1};
  \node[shape=diamond] (y3) [below right of=y1,xshift=10pt,yshift=-10pt]       {\scriptsize 2n+1};
  \node[shape=diamond] (y4) [right of=y1,xshift=30pt]       {\scriptsize 1};
  \node[shape=diamond] (y5) [right of=y4]        {\scriptsize 2};
  \node[draw=none]     (y6) [right of=y5]        {\Huge $\dots$};
  \node[shape=diamond] (y7) [right of=y6]        {\scriptsize 2n-1};
  \node[shape=diamond] (y8) [below of=y7]        {\scriptsize 2n+2};
  \node[shape=diamond] (y9) [below right of=y4,xshift=12pt, yshift=-10pt]        {\scriptsize 4n-1};
  \node[draw=none] (y10) [left of=y8]        {\Huge $\dots$};


\path[->]
  (y1) edge (y2) edge (y4)
  (y2) edge (y3) edge[loop left] (y2)
  (y3) edge (y1)
  (y4) edge (y5)
  (y5) edge (y6)
  (y6) edge (y7)
  (y7) edge (y8)
  (y8) edge (y10)
  (y10) edge (y9)
  (y9) edge (y3)
;
\end{tikzpicture}
\caption{The game $\solitaire[4]$.}
\label{fig:solitaire3}
\end{figure}



==> tops_faster.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[>=stealth']
\tikzstyle{every node}=[draw, inner sep=0pt, outer sep=0pt, node distance=30pt];
  \node[shape=rectangle,minimum size=23] (y1)                            {\scriptsize $2$};
  \node[shape=rectangle,minimum size=23] (y2) [right of=y1,xshift=20pt]  {\scriptsize $1$};
  \node[shape=rectangle,minimum size=23] (y21) [right of=y2,xshift=20pt]  {\scriptsize $3$};
  \node[draw=none] (y3) [right of=y21,xshift=20pt] {\Huge $\dots$};
  \node[shape=rectangle,minimum size=23] (y4) [right of=y3,xshift=20pt]  {\scriptsize $2N-2$};
  \node[shape=rectangle,minimum size=23] (y5) [right of=y4,xshift=20pt]  {\scriptsize $2N-1$};
  \node[shape=rectangle,minimum size=23] (y6) [right of=y5,xshift=20pt]  {\scriptsize $2N$};

\path[->]
  (y1) edge (y2) %edge[bend left] (y3)
  (y2) edge (y21)
  (y21) edge (y3)
  (y3) edge (y4)
  (y4) edge (y5)
  (y5) edge (y6)
  (y6.south west) edge[bend left=7] (y1.south east) 
  (y6) edge[loop right] (y6)
;
\end{tikzpicture}
\caption{A parity game won by player $\odd$. Solving the game using
$\mathbb{M}^{\even}$, the first $\top$ value is reached after the first full pass
of the cycle containing priority $1$ ($O(N^2)$ using a fair lifting
strategy), and it will then propagate through the game.
Solving the dual game, or using $\mathbb{M}^{\odd}$ takes exponential
time to lift the node with priority $2N$.}

\label{fig:tops_faster}
\end{figure}


